How Much Do Foundation Models Add to Gradient Boosting on Financial Event Sequences?

Foundation models pretrained on raw transaction sequences are proposed for credit, fraud and churn modeling, with reported gains over gradient boosting, but the data and baselines behind these gains are rarely public. We measure how much the pretraining and adaptation recipes of these models add to a baseline of point-in-time window aggregates and LightGBM, and we propose TBS (Temporal Boosting-Sequence ensemble), which averages the ranks of a boosting model enriched with label-free event-transition features and of a pretrained sequence network fine-tuned jointly with the aggregates. On a synthetic credit-card dataset, the public MBD-mini banking dataset and two proprietary datasets of trade credit and B2B churn, we compare 27 methods at three label budgets with five seeds and paired bootstrap intervals, using sequence models of about 0.4 million parameters pretrained per dataset. Frozen self-supervised embeddings rarely improve the baseline, and a fine-tuned sequence network alone clears it in 9 of 21 target-budget cells. TBS clears it in 19 of 21 cells (18 after FDR adjustment), with a median gain of +1.8 AUC points, and the controls suggest that combining boosting with the pretrained network is the main source of the observed gain. Gains shrink as labels grow and with rich tabular data: with both, the gain on the proprietary datasets is +0.7 and +0.8 points, the latter with an interval including zero. We also re-examine two benchmarks. On IBM TabFormer, the test follows a change in the fraud pattern and the published baseline has no history; with the training period the vendor states, our history-aware LightGBM and our own foundation model stay below the published scores of a commercial model. On IBM AML, a simulation artifact lets a date rule reach F1 0.482, and a point-in-time LightGBM reaches the F1 of graph neural networks whose test graph includes later transactions.

==> figures/auc_budgets.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=1.25cm, vertical sep=1.6cm},
  width=4.6cm, height=4.0cm, xmode=log, log basis x=10, title style={font=\footnotesize, yshift=-1ex},
  tick label style={font=\scriptsize}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  ylabel style={font=\scriptsize}, grid=major, grid style={black!10},
  legend style={font=\footnotesize, draw=none}]
\nextgroupplot[legend to name=auclegend, legend columns=1, title={Synthetic, Default}, xtick={1000,4000,17879}, xticklabels={1k,4k,17.9k}]
\addplot[color=black, mark=*, mark size=1.6pt, thick] coordinates {(1000,0.621) (4000,0.634) (17879,0.654)};\addlegendentry{Agg (baseline)}
\addplot[color=blue, mark=square*, mark size=1.6pt, thick] coordinates {(1000,0.641) (4000,0.654) (17879,0.662)};\addlegendentry{JF}
\addplot[color=violet, mark=diamond*, mark size=1.6pt, thick] coordinates {(1000,0.632) (4000,0.658)};\addlegendentry{TabPFN v2}
\addplot[color=orange, mark=triangle*, mark size=1.6pt, thick] coordinates {(1000,0.623) (4000,0.648) (17879,0.665)};\addlegendentry{TBS-R}
\addplot[color=green!50!black, mark=pentagon*, mark size=1.6pt, thick] coordinates {(1000,0.642) (4000,0.656) (17879,0.665)};\addlegendentry{TBS}
\nextgroupplot[title={Synthetic, Seq.\ trigger}, xtick={1000,4000,17879}, xticklabels={1k,4k,17.9k}]
\addplot[color=black, mark=*, mark size=1.6pt, thick] coordinates {(1000,0.703) (4000,0.721) (17879,0.733)};
\addplot[color=blue, mark=square*, mark size=1.6pt, thick] coordinates {(1000,0.729) (4000,0.757) (17879,0.760)};
\addplot[color=violet, mark=diamond*, mark size=1.6pt, thick] coordinates {(1000,0.722) (4000,0.739)};
\addplot[color=orange, mark=triangle*, mark size=1.6pt, thick] coordinates {(1000,0.758) (4000,0.759) (17879,0.759)};
\addplot[color=green!50!black, mark=pentagon*, mark size=1.6pt, thick] coordinates {(1000,0.755) (4000,0.762) (17879,0.759)};
\nextgroupplot[title={Synthetic, Churn}, xtick={1000,4000,17879}, xticklabels={1k,4k,17.9k}]
\addplot[color=black, mark=*, mark size=1.6pt, thick] coordinates {(1000,0.598) (4000,0.626) (17879,0.653)};
\addplot[color=blue, mark=square*, mark size=1.6pt, thick] coordinates {(1000,0.621) (4000,0.632) (17879,0.651)};
\addplot[color=violet, mark=diamond*, mark size=1.6pt, thick] coordinates {(1000,0.636) (4000,0.654)};
\addplot[color=orange, mark=triangle*, mark size=1.6pt, thick] coordinates {(1000,0.596) (4000,0.622) (17879,0.648)};
\addplot[color=green!50!black, mark=pentagon*, mark size=1.6pt, thick] coordinates {(1000,0.622) (4000,0.636) (17879,0.655)};
\nextgroupplot[title={MBD-mini, Any product}, xtick={1000,4000,22000}, xticklabels={1k,4k,22k}]
\addplot[color=black, mark=*, mark size=1.6pt, thick] coordinates {(1000,0.678) (4000,0.711) (22000,0.741)};
\addplot[color=blue, mark=square*, mark size=1.6pt, thick] coordinates {(1000,0.696) (4000,0.728) (22000,0.749)};
\addplot[color=violet, mark=diamond*, mark size=1.6pt, thick] coordinates {(1000,0.700) (4000,0.732)};
\addplot[color=orange, mark=triangle*, mark size=1.6pt, thick] coordinates {(1000,0.683) (4000,0.723) (22000,0.758)};
\addplot[color=green!50!black, mark=pentagon*, mark size=1.6pt, thick] coordinates {(1000,0.703) (4000,0.733) (22000,0.754)};
\nextgroupplot[title={MBD-mini, Product 1}, xtick={1000,4000,22000}, xticklabels={1k,4k,22k}]
\addplot[color=black, mark=*, mark size=1.6pt, thick] coordinates {(1000,0.656) (4000,0.682) (22000,0.719)};
\addplot[color=blue, mark=square*, mark size=1.6pt, thick] coordinates {(1000,0.634) (4000,0.702) (22000,0.741)};
\addplot[color=violet, mark=diamond*, mark size=1.6pt, thick] coordinates {(1000,0.644) (4000,0.715)};
\addplot[color=orange, mark=triangle*, mark size=1.6pt, thick] coordinates {(1000,0.671) (4000,0.707) (22000,0.733)};
\addplot[color=green!50!black, mark=pentagon*, mark size=1.6pt, thick] coordinates {(1000,0.679) (4000,0.717) (22000,0.740)};
\nextgroupplot[title={Client A, Late payment}, xtick={1000,4000,24000}, xticklabels={1k,4k,24k}]
\addplot[color=black, mark=*, mark size=1.6pt, thick] coordinates {(1000,0.820) (4000,0.834) (24000,0.846)};
\addplot[color=blue, mark=square*, mark size=1.6pt, thick] coordinates {(1000,0.836) (4000,0.836) (24000,0.851)};
\addplot[color=violet, mark=diamond*, mark size=1.6pt, thick] coordinates {(1000,0.829) (4000,0.837)};
\addplot[color=orange, mark=triangle*, mark size=1.6pt, thick] coordinates {(1000,0.824) (4000,0.839) (24000,0.848)};
\addplot[color=green!50!black, mark=pentagon*, mark size=1.6pt, thick] coordinates {(1000,0.837) (4000,0.842) (24000,0.854)};
\nextgroupplot[title={Client B, Churn (6m)}, xtick={1000,4000,15376}, xticklabels={1k,4k,15.4k}]
\addplot[color=black, mark=*, mark size=1.6pt, thick] coordinates {(1000,0.575) (4000,0.594) (15376,0.609)};
\addplot[color=blue, mark=square*, mark size=1.6pt, thick] coordinates {(1000,0.565) (4000,0.599) (15376,0.617)};
\addplot[color=violet, mark=diamond*, mark size=1.6pt, thick] coordinates {(1000,0.583) (4000,0.603)};
\addplot[color=orange, mark=triangle*, mark size=1.6pt, thick] coordinates {(1000,0.590) (4000,0.607) (15376,0.627)};
\addplot[color=green!50!black, mark=pentagon*, mark size=1.6pt, thick] coordinates {(1000,0.579) (4000,0.607) (15376,0.626)};
\end{groupplot}
\node[anchor=west, align=left] at ($(group c3r2.east)+(1.6cm,0)$) {\pgfplotslegendfromname{auclegend}};
\end{tikzpicture}


==> figures/tbs.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=Stealth,
  box/.style={draw=black!60, rounded corners=2pt, align=center, minimum height=1.0cm, inner sep=3pt},
  gb/.style={box, fill=orange!10, draw=orange!60!black},
  nn/.style={box, fill=blue!7, draw=blue!50!black},
  fin/.style={box, fill=green!9, draw=green!40!black},
  arr/.style={->, draw=black!60},
  lab/.style={font=\scriptsize, black!65},
]
  \node[box, fill=black!4, text width=2.1cm, minimum height=5.0cm] (hist) at (0,0.2) {Event history\\of the entity\\up to the\\as-of date\\[4pt]{\scriptsize only events known\\before that date}};

  \node[lab, anchor=south west] at (1.75,2.65) {boosting branch};
  \node[gb, text width=3.2cm, anchor=west] (agg) at (1.8,2.0) {Window aggregates\\{\scriptsize 15 to 180 days}};
  \node[gb, text width=3.2cm, anchor=west] (trans) at (1.8,0.55) {Event transitions\\{\scriptsize $A \to B$ within 1\,h or 24\,h, rhythm;}\\{\scriptsize mined without labels}};
  \node[gb, text width=1.8cm] (lgb) at (7.8,1.3) {LightGBM};
  \draw[arr] (hist.east |- agg) -- (agg.west);
  \draw[arr] (hist.east |- trans) -- (trans.west);
  \draw[arr] (agg.east) -- (lgb.west);
  \draw[arr] (trans.east) -- (lgb.west);

  \node[nn, text width=3.2cm, anchor=west] (tok) at (1.8,-1.4) {Tokens\\{\scriptsize last 128 events}};
  \node[nn, text width=3.4cm] (jf) at (7.8,-1.4) {Joint fusion\\{\scriptsize pretrained encoder $+$ MLP on aggregates;}\\{\scriptsize fine-tuned on the label}};
  \node[lab, anchor=south west] at (1.75,-0.93) {sequence branch};
  \draw[arr] (hist.east |- tok) -- (tok.west);
  \draw[arr] (tok.east) -- (jf.west);
  \draw[arr, densely dashed] (agg.east) -| ($(jf.north)+(-1.3,0)$);

  \node[nn, fill=blue!3, densely dashed, text width=3.4cm] (pre) at (7.8,-3.85) {Self-supervised pretraining\\{\scriptsize next-event prediction on unlabeled training-period histories}};
  \draw[arr, densely dashed] (pre.north) -- node[lab, right] {initializes the encoder} (jf.south);

  \node[gb, text width=1.6cm] (rg) at (10.75,1.3) {rank of the\\GBDT score};
  \node[nn, text width=1.6cm] (rn) at (10.75,-1.4) {rank of the\\JF score};
  \draw[arr] (lgb.east) -- (rg.west);
  \draw[arr] (jf.east) -- (rn.west);
  \node[fin, text width=1.6cm] (avg) at (13.0,-0.05) {average\\of the ranks};
  \draw[arr] (rg.east) -- (avg.west);
  \draw[arr] (rn.east) -- (avg.west);
  \node[fin, text width=1.9cm] (tbs) at (15.4,-0.05) {TBS score\\{\scriptsize a ranking; calibrate for a probability}};
  \draw[arr] (avg.east) -- (tbs.west);

  \begin{scope}[yshift=-6.9cm]
    \node[gb, text width=3.2cm] (off) at (2.4,0) {Out-of-fold logit of the LightGBM\\{\scriptsize 3 folds; kept fixed}};
    \node[nn, text width=3.4cm] (res) at (7.0,0) {Correction $r(\text{sequence})$\\{\scriptsize reads only the tokens; pretrained encoder; last layer starts at zero}};
    \node[circle, draw=black!70, inner sep=1.2pt, font=\normalsize] (plus) at (10.0,0) {$+$};
    \node[fin, text width=3.3cm] (lg) at (13.1,0) {$\mathrm{logit} = \mathrm{logit}_{\mathrm{GBDT}} + r$\\{\scriptsize correction kept only if the validation AUC improves}};
    \draw[arr] (res.east) -- (plus.west);
    \draw[arr] (off.south) -- ++(0,-0.45) -| (plus.south);
    \draw[arr] (plus.east) -- (lg.west);
    \node[draw=black!35, dashed, rounded corners=3pt, fit=(off)(res)(plus)(lg), inner sep=8pt] (inset) {};
    \node[font=\footnotesize\bfseries, anchor=south west] at (inset.north west) {Variant TBS-R: boosting residual};
  \end{scope}
\end{tikzpicture}


==> figures/tokenization.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=Stealth,
  raw/.style={draw=black!40, fill=black!4, rounded corners=1.5pt, text width=4.1cm, minimum height=0.46cm, anchor=west, align=left, inner sep=2pt},
  tok/.style={draw=blue!50!black, fill=blue!7, rounded corners=1.5pt, text width=3.6cm, minimum height=0.46cm, anchor=west, align=left, inner sep=2pt},
  box/.style={draw=black!60, rounded corners=2pt, align=center, minimum height=0.9cm},
  hdr/.style={font=\footnotesize\bfseries, anchor=south west},
  arr/.style={->, draw=black!55},
]
  \newcommand{\embvec}[2]{%
    \foreach \k/\s in {0/30,1/65,2/15,3/85}{\fill[#2!\s] ($(#1)+(\k*0.24,-0.1)$) rectangle ++(0.21,0.2);}
    \draw[black!40] ($(#1)+(0,-0.1)$) rectangle ++(0.93,0.2);}

  \node[hdr] at (0,0.35) {Raw event};
  \node[hdr] at (4.8,0.35) {Token fields};
  \node[hdr] at (9.0,0.35) {Embedding rows};
  \node[hdr] at (12.6,0.35) {Event vector};

  \foreach \i/\r/\t/\c in {
      0/{Merchant group: grocery}/{merchant = grocery}/orange,
      1/{Channel: online}/{channel = online}/teal,
      2/{Amount: 120.00}/{amount band 21 of 32}/red,
      3/{Gap to previous: 2 days}/{gap band 11 of 16}/violet,
      4/{Time to as-of date: 5 days}/{recency band 4 of 16}/olive,
      5/{Timestamp: 14:32}/{hour = 14}/cyan}{
    \node[raw] (r\i) at (0,-0.6*\i) {\r};
    \node[tok] (t\i) at (4.8,-0.6*\i) {\t};
    \draw[arr] (r\i.east) -- (t\i.west);
    \embvec{9.1,-0.6*\i}{\c}
    \draw[arr] (t\i.east) -- (9.05,-0.6*\i);
    \draw[arr] (10.08,-0.6*\i) -- (11.55,-1.95);
  }
  \node[raw] (r6) at (0,-3.75) {$\log$ amount, gap, recency};
  \node[tok, fill=black!6, draw=black!50] (t6) at (4.8,-3.75) {standardized, $c_i \in \mathbb{R}^3$};
  \draw[arr] (r6.east) -- (t6.west);
  \embvec{9.1,-3.75}{black}
  \node[anchor=west, font=\scriptsize] at (10.1,-3.75) {$W c_i$};
  \draw[arr] (t6.east) -- (9.05,-3.75);
  \draw[arr] (10.08,-3.6) -- (11.55,-2.05);
  \node[font=\scriptsize, black!60, anchor=north west] at (8.95,-4.05) {$E_f[x_{if}]$: per-field tables};

  \node[circle, draw=black!70, inner sep=1.2pt, font=\normalsize] (sum) at (11.8,-2.0) {$+$};
  \foreach \k/\s in {0/40,1/70,2/25,3/55,4/85,5/35}{\fill[blue!\s!black!60] ($(12.6,-2.0)+(\k*0.24,-0.12)$) rectangle ++(0.21,0.24);}
  \draw[black!40] (12.6,-2.12) rectangle ++(1.42,0.24);
  \node[font=\scriptsize] at (13.3,-2.42) {$e_i \in \mathbb{R}^{96}$};
  \draw[arr] (sum.east) -- (12.55,-2.0);
  \node[draw=black!40, dashed, rounded corners=2pt, align=left, font=\scriptsize, text width=3.0cm, anchor=north west] at (12.3,-2.85)
    {Field-encoder version: the field vectors pass through a 2-layer Transformer, are concatenated and projected to 96.};
  \node[font=\footnotesize\bfseries, anchor=west] at (-0.1,-4.75) {(a) One event becomes one vector};

  \begin{scope}[yshift=-6.3cm]
    \foreach \j/\lab in {0/1,1/2,2/3} {
      \foreach \k/\s in {0/40,1/70,2/25,3/55}{\fill[blue!\s!black!60] ($(0.15+\j*0.75,0.2)+(0,-\k*0.24)$) rectangle ++(0.5,-0.21);}
      \node[font=\scriptsize] at (0.4+\j*0.75,-0.95) {$e_{\lab}$};
    }
    \node at (2.55,-0.2) {$\cdots$};
    \foreach \k/\s in {0/40,1/70,2/25,3/55}{\fill[blue!\s!black!60] ($(3.0,0.2)+(0,-\k*0.24)$) rectangle ++(0.5,-0.21);}
    \node[font=\scriptsize] at (3.25,-0.95) {$e_{128}$};
    \node[draw=black!40, rounded corners=2pt, fit={(0.05,0.35) (3.6,-1.15)}, inner sep=1pt] (seq) {};
    \node[font=\scriptsize, align=center, anchor=north] at (seq.south) {last 128 events before the as-of date,\\in time order, plus positions};

    \node[box, fill=green!8, text width=3.7cm] (enc) at (6.6,-0.4) {Transformer encoder\\{\scriptsize 4 layers, 4 heads, width 96}\\{\scriptsize causal (Nep) or bidirectional (MLM)}};
    \node[box, fill=black!4, text width=2.0cm] (pool) at (10.0,-0.4) {Pooling\\{\scriptsize last position $\oplus$ mean}};
    \node[box, fill=blue!7, text width=1.6cm] (h) at (12.4,-0.4) {$h \in \mathbb{R}^{192}$\\{\scriptsize client vector}};
    \draw[arr] (seq.east) -- (enc.west);
    \draw[arr] (enc.east) -- (pool.west);
    \draw[arr] (pool.east) -- (h.west);
    \node[draw=black!50, rounded corners=2pt, font=\scriptsize, align=left, anchor=west] (fr) at (13.75,0.15) {frozen: columns\\of a GBDT};
    \node[draw=black!50, rounded corners=2pt, font=\scriptsize, align=left, anchor=west] (ft) at (13.75,-0.95) {fine-tuned: head\\or joint fusion};
    \draw[arr] (h.east) -- (fr.west);
    \draw[arr] (h.east) -- (ft.west);
    \node[font=\footnotesize\bfseries, anchor=west] at (-0.1,-2.45) {(b) The sequence of event vectors becomes one client vector};
  \end{scope}
\end{tikzpicture}

